Toward Parametric Timed Interfaces for Real-Time Components

We propose here a framework to model real-time components consisting of concurrent real-time tasks running on a single processor, using parametric timed automata. Our framework is generic and modular, so as to be easily adapted to different schedulers and more complex task models. We first perform a parametric schedulability analysis of the components using the inverse method. We show that the method unfortunately does not provide satisfactory results when the task periods are consid- ered as parameters. After identifying and explaining the problem, we present a solution adapting the model by making use of the worst-case scenario in schedulability analysis. We show that the analysis with the inverse method always converges on the modified model when the system load is strictly less than 100%. Finally, we show how to use our parametric analysis for the generation of timed interfaces in compositional system design.

==> figures/arrival-curve.tex <==
 
  \begin{tikzpicture}[->, =stealth!]

    \node[initial left, initial text={n:=0}, state, text width=2.5cm, 
anchor=center, accepting] 
(BURSTING) at (0,0) {      
      \begin{tabular}{c}
        \textbf{Bursting} \\
        %$n< N^{u}$
      \end{tabular}
         
    };
    \node[state, text width=2.5cm, 
anchor=center] 
(ARREVENT) at (5,0) {      
      \begin{tabular}{c}
        \textbf{ArrEvent} \\
        $p\leq P$
      \end{tabular}
         
    };

    \path
    (BURSTING)
    edge [above, out=105, in=75, looseness=12] node[left=2mm] {
      \begin{tabular}{@{} c @{}}
         {\color{\colorevent} arrival\_event}\\
         $ n < N^{u} - 1$ \\
         $ n := n+1 $ 
      \end{tabular}
    }
    (BURSTING)
    ;
    \path
    (BURSTING)
    edge [] node[above] {
      \begin{tabular}{@{} c @{}}
         {\color{\colorevent} arrival\_event}\\
         $ n = N^{u} - 1$ \\
         $ p := 0 $ 
      \end{tabular}
    }
    (ARREVENT)
    ;
    \path
    (ARREVENT)
    %edge [below, out=-90, in=-105, looseness=8] node {
    edge [above, out=105, in=75, looseness=12] node[right] {
      \begin{tabular}{@{} c @{}}
         {\color{\colorevent} arrival\_event}\\
         $ p = P $ \\
         $ p := 0 $ 
      \end{tabular}
    }
    (ARREVENT)
    ;


  \end{tikzpicture}


==> figures/scheduler-automaton.tex <==
                     
  \begin{tikzpicture}[->, =stealth!]

    \node[initial right, initial text={}, state, anchor=center] at (8, 8) 
(IDLE) 
{      
      \begin{tabular}{c}
        \textbf{Idle} \\
      \end{tabular}
         
    };

    \node[state, accepting, anchor=center] at (6, 6) (ACT1) {
      \begin{tabular}{c}
        \textbf{Act1} \\
      \end{tabular}
         
    };

    \node[state, accepting, anchor=center] at (6, 10) (ACT2) {
      \begin{tabular}{c}
        \textbf{Act2} \\
      \end{tabular}
         
    };

    \node[state, anchor=center] at (3, 6) (RT1) {
      \begin{tabular}{c}
        \textbf{Rt1} \\
      \end{tabular}
         
    };

    \node[state, anchor=center] at (3, 10) (RT2) {
      \begin{tabular}{c}
        \textbf{Rt2} \\
      \end{tabular}
         
    };

    \node[state, accepting, anchor=center] at (3, 8) (ET1WT2) {
      \begin{tabular}{c}
        \textbf{Et1Wt2} \\
      \end{tabular}
         
    };

    \node[state, accepting, anchor=center] at (6, 8) (ET) {
      \begin{tabular}{c}
        \textbf{Et} \\
      \end{tabular}
         
    };
    %\node[state, accepting, anchor=center] at (3, 12) (ET2) {
    %  \begin{tabular}{c}
    %    \textbf{Et2} \\
    %  \end{tabular}
    %     
    %};
    %\node[state, anchor=center] at (2, 6) (RT1AT2) {
    %  \begin{tabular}{c}
    %    \textbf{Rt1At2} \\
    %  \end{tabular}
    %     
    %};
    \node[state, accepting, anchor=center] at (0, 10) (AT1RT2) {
      \begin{tabular}{c}
        \textbf{At1Rt2} \\
      \end{tabular}
         
    };

    \node[state, anchor=center] at (0, 6) (RT1WT2) {
      \begin{tabular}{c}
        \textbf{Rt1Wt2} \\
      \end{tabular}
         
    };

    \path 
    (IDLE)
    edge[] node[below right] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{arrival_1}$} \\
      \end{tabular}
    } 
    (ACT1)
    ;

    \path 
    (IDLE)
    edge[] node[above right] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{arrival_2}$} \\
      \end{tabular}
    } 
    (ACT2)
    ;

    \path 
    (ACT2)
    edge[] node[above] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{dispatch_2}$} \\
      \end{tabular}
    } 
    (RT2)
    ;

    \path 
    (ACT1)
    edge[] node[below] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{dispatch_1}$} \\
      \end{tabular}
    } 
    (RT1)
    ;

    \path 
    (RT1)
    edge[] node[above] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{end_1}$} \\
      \end{tabular}
    } 
    (ET)
    ;
    \path 
    (RT1)
    edge[] node[below] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{arrival_2}$} \\
      \end{tabular}
    } 
    (RT1WT2)
    ;

    \path 
    (RT2)
    edge[] node[above] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{end_2}$} \\
      \end{tabular}
    } 
    (ET)
    ;
    \path 
    (RT2)
    edge[] node[above] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{arrival_1}$} \\
      \end{tabular}
    } 
    (AT1RT2)
    ;

    \path 
    (AT1RT2)
    edge[] node[left] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{preemption_2}$} \\
      \end{tabular}
    } 
    (RT1WT2)
    ;

    \path 
    (RT1WT2)
    edge[] node[above] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{end_1}$} \\
      \end{tabular}
    } 
    (ET1WT2)
    ;

    \path 
    (ET1WT2)
    edge[] node[left] {
      \begin{tabular}{c}
        {\color{\colorevent} $\mathsf{dispatch_2}$} \\
      \end{tabular}
    } 
    (RT2)
    ;

    \path 
    (ET)
    edge[] node[left] {
    } 
    (IDLE)
    ;

    %\node[state, text width=2.5cm] at (0, 4) (WAITING) {
    %  \begin{tabular}{c}
    %    \textbf{Waiting}\\ 
    %    $\mathsf{stop}\{c\}$\\
    %    $d \leq D$
    %  \end{tabular}
    %};

    %\node[state, text width=2.5cm] at (8, 4) (EXEC) {
    %  \begin{tabular}{c}
    %    \textbf{Running}\\ 
    %    \\
    %    $c \leq C \wedge d \leq D$
    %  \end{tabular}
    %};

    %\node[state, text width=2.5cm] at (4, 0) (DMISS) {
    %  \begin{tabular}{c}
    %    \textbf{Deadline}\\ 
    %    \textbf{Missed}
    %  \end{tabular}
    %};

    %\path 
    %(IDLE)
    %edge[] node[below] {
    %  \begin{tabular}{c}
    %    {\color{\colorevent} arrival\_event} \\
    %    $d := 0, c:= 0$ 
    %    %$c := C$
    %  \end{tabular}
    %} 
    %(ACTEVENT)
    %;
 
    %\path 
    %(ACTEVENT)
    %edge[] node[left] {
    %  \begin{tabular}{c}
    %    {\color{\colorevent} arrival} 
    %  \end{tabular}
    %} 
    %(WAITING)
    %;
 
    %\path
    %(WAITING)
    %%%edge [above, out=15, in=-195] node {
    %edge [below, out=-15, in=195] node {
    %  {\color{\colorevent} dispatch}
    %}
    %(EXEC)

    %(WAITING)
    %edge [right] node[below left] {
    %  $ d = D $
    %}
    %(DMISS)
    %;

    %\path
    %(EXEC)
    %%edge [below, out=195, in=-15] node {
    %edge [above, out=165, in=15] node {
    %  \begin{tabular}{@{} c @{}}
    %     {\color{\colorevent} preemption}\\
    %     $c > 0$
    %  \end{tabular}
    %}
    %(WAITING)

    %(EXEC)
    %edge [left] node[below right]{
    %  \begin{tabular}{c}
    %     $ c > 0 \wedge d = D$
    %  \end{tabular}
    %}
    %(DMISS)

    %(EXEC)
    %edge [right] node[] {
    %  \begin{tabular}{@{} c @{}}
    %     {\color{\colorevent} end}\\
    %     $ c = C $
    %  \end{tabular}
    %}
    %(IDLE)
    %;

  \end{tikzpicture} 


==> figures/task-activation-automaton.tex <==
			\begin{tikzpicture}[->, =stealth!]

				\node[initial left, initial text={}, state, text width=2.5cm, 
			anchor=center] 
			(ARREVENT) {      
				\begin{tabular}{c}
					\textbf{ArrEvent} \\
					$p\leq T$
				\end{tabular}
					
				};

				\path
				(ARREVENT)
				%edge [below, out=-90, in=-105, looseness=8] node {
				edge [above, out=105, in=75, looseness=12] node[right] {
				\begin{tabular}{@{} c @{}}
					{\color{\colorevent} arrival\_event}\\
					$ p = T $ \\
					$ p := 0 $ 
				\end{tabular}
				}
				(ARREVENT)
				;


			\end{tikzpicture} 


==> figures/task-automaton.tex <==
  \begin{tikzpicture}[->, =stealth!]

    \node[initial above, initial text={}, state, text width=2.5cm, 
anchor=center] at (8, 8) (IDLE) {      
      \begin{tabular}{c}
        \textbf{Idle} \\
      \end{tabular}
         
    };

    \node[state, accepting, text width=2.5cm, anchor=center] at (0, 8) 
(ACTEVENT) {
      \begin{tabular}{c}
        \textbf{ActEvent} \\
      \end{tabular}
         
    };

    \node[state, text width=2.5cm] at (0, 4) (WAITING) {
      \begin{tabular}{c}
        \textbf{Waiting}\\ 
        $\mathsf{stop}\{c\}$\\
        $d \leq D$
      \end{tabular}
    };

    \node[state, text width=2.5cm] at (8, 4) (EXEC) {
      \begin{tabular}{c}
        \textbf{Running}\\ 
        %\\
        $c \leq N*C \wedge $\\
        $d \leq D$
      \end{tabular}
    };

    \node[state, text width=2.5cm] at (4, 0) (DMISS) {
      \begin{tabular}{c}
        \textbf{Deadline}\\ 
        \textbf{Missed}
      \end{tabular}
    };

    \path 
    (IDLE)
    edge[] node[below] {
      \begin{tabular}{c}
        {\color{\colorevent} arrival\_event} \\
        $d := 0, c:= 0, N := 1$ 
        %$c := C$
      \end{tabular}
    } 
    (ACTEVENT)
    ;
 
    \path 
    (ACTEVENT)
    edge[] node[left] {
      \begin{tabular}{c}
        {\color{\colorevent} arrival} 
      \end{tabular}
    } 
    (WAITING)
    ;
 
    \path
    (WAITING)
    %%edge [above, out=15, in=-195] node {
    edge [below, out=-15, in=195] node {
      {\color{\colorevent} dispatch}
    }
    (EXEC)

    (WAITING)
    edge [right] node[right] {
      $ d = D $
    }
    (DMISS)
    ;

    \path
    (EXEC)
    %edge [below, out=195, in=-15] node {
    edge [above, out=165, in=15] node {
      \begin{tabular}{@{} c @{}}
         {\color{\colorevent} preemption}\\
         $c < N*C$
      \end{tabular}
    }
    (WAITING)

    (EXEC)
    edge [left] node[left]{
      \begin{tabular}{c}
         $ c < N*C \wedge$ \\
         $d = D$
      \end{tabular}
    }
    (DMISS)

    (EXEC)
    edge [right] node[] {
      \begin{tabular}{@{} c @{}}
         {\color{\colorevent} end}\\
         $ c = N*C $
      \end{tabular}
    }
    (IDLE)
    ;

    \path
    (WAITING)
    edge [below, out=-90, in=-105, looseness=8] node[below left=-4mm] {
      \begin{tabular}{@{} c @{}}
         {\color{\colorevent} arrival\_event}\\
         $ d < D $ \\
         $ d := 0, N := N + 1$ 
      \end{tabular}
    }
    (WAITING)
    ;
    \path
    (WAITING)
    edge [below, out=-200, in=-215, looseness=8] node[above] {
      \begin{tabular}{@{} c @{}}
         {\color{\colorevent} arrival\_event}\\
      \end{tabular}
    }
    (WAITING)
    ;

    \path
    (EXEC)
    edge [below, out=-90, in=-75, looseness=8] node[below right=-4mm] {
      \begin{tabular}{@{} c @{}}
         {\color{\colorevent} arrival\_event}\\
         $ d < D $ \\
         $ d := 0, N := N + 1$ 
      \end{tabular}
    }
    (EXEC)
    ;
    \path
    (EXEC)
    edge [below, out=20, in=35, looseness=8] node[above] {
      \begin{tabular}{@{} c @{}}
         {\color{\colorevent} arrival\_event}\\
      \end{tabular}
    }
    (EXEC)
    ;

  \end{tikzpicture} 

